Expert Routing for Communication-Efficient MoE via Finite Expert Banks

Resource-efficient machine learning increasingly uses sparse Mixture-of-Experts (MoE) architectures, where the gate acts as both a learning component and a routing interface controlling computation, communication, and accuracy. Motivated by finite-rate interpretations of MoE gating, we treat the gate as a stochastic channel and use $I(X;T)$ to quantify the routing information available to the selected expert. To make the associated information quantities tractable beyond synthetic examples, we develop a finite-bank MNIST construction using pretrained CNN experts and a discrete, data-dependent selection rule. Since the selected model belongs to a finite candidate set, the algorithmic mutual information $I(S;W)$ admits a closed-form discrete-entropy estimator from the empirical posterior $q(W|S)$. Sweeping a data-dependence parameter $\alpha$, we observe that $\widehat I(S;W)$ monotonically tracks the generalization gap, while the Xu-Raginsky bound exhibits the expected looseness. We also compare with a uniform union-bound baseline and introduce an empirical estimator of $I(X;T)$ together with a Blahut-Arimoto procedure for tracing an accuracy-rate curve over the expert bank. The proposed framework provides a practical tool for analyzing resource-aware MoE inference systems and for interpreting $I(X;T)$ and $D(R_g)$ as design proxies for efficient expert routing.

==> fig.tex <==
\begin{tikzpicture}[
node distance=0.95cm,
box/.style={draw, rounded corners, align=center, minimum width=2.25cm, minimum height=0.72cm, font=\small},
arr/.style={-{Latex[length=2mm]}, thick}
]
\node[box] (mnist) {MNIST\\sample $S$};
\node[box, right=of mnist] (eval) {Evaluate\\$\widehat R_S(W_r)$};
\node[box, right=of eval] (post) {Build\\$q_\alpha(r|S)$};
\node[box, right=of post] (sample) {Sample\\$W$};
\node[box, below=0.8cm of eval] (bank) {Finite CNN bank\\$\{W_r\}_{r=1}^{R}$};
\node[box, below=0.8cm of sample] (metrics) {Report\\gap, $H(W)$, $H(W|S)$};
\draw[arr] (mnist) -- (eval);
\draw[arr] (eval) -- (post);
\draw[arr] (post) -- (sample);
\draw[arr] (bank) -- (eval);
\draw[arr] (sample) -- (metrics);
\draw[arr] (post) -- (metrics);
\end{tikzpicture}
